Parabolic double cosets in Coxeter groups

Parabolic subgroups $W_I$ of Coxeter systems $(W,S)$, as well as their ordinary and double quotients $W / W_I$ and $W_I \backslash W / W_J$, appear in many contexts in combinatorics and Lie theory, including the geometry and topology of generalized flag varieties and the symmetry groups of regular polytopes. The set of ordinary cosets $w W_I$, for $I \subseteq S$, forms the Coxeter complex of $W$, and is well-studied. In this article we look at a less studied object: the set of all double cosets $W_I w W_J$ for $I, J \subseteq S$. Double coset are not uniquely presented by triples $(I,w,J)$. We describe what we call the lex-minimal presentation, and prove that there exists a unique such object for each double coset. Lex-minimal presentations are then used to enumerate double cosets via a finite automaton depending on the Coxeter graph for $(W,S)$. As an example, we present a formula for the number of parabolic double cosets with a fixed minimal element when $W$ is the symmetric group $S_n$ (in this case, parabolic subgroups are also known as Young subgroups). Our formula is almost always linear time computable in $n$, and we show how it can be generalized to any Coxeter group with little additional work. We spell out formulas for all finite and affine Weyl groups in the case that $w$ is the identity element.

==> branch.tex <==
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (aab);
\draw ($(a)!0.35!(b)$) coordinate (abb);
\draw ($(a)!0.7!(c)$) coordinate (aac);
\draw ($(a)!0.35!(c)$) coordinate (acc);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (aad);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (add);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aac),(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%

\vspace{.25in}

%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab),(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aac)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab),(aac)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab),(aac)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aac)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab),(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%

\vspace{.25in}

%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aac),(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aac)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aac)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%

\vspace{.25in}

%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aac)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aac)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab),(aac)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%

\vspace{.25in}

%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab),(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aac)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aac),(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aac),(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.25in}
%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aac)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab),(aad)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%

\vspace{.25in}

%%%
\begin{tikzpicture}[scale=.7]
\draw (0,0) coordinate (a);
\draw (-2,-1) coordinate (b);
\draw (2,-1) coordinate (c);
\draw (1,2.5) coordinate (d);
\draw (b) -- (a) -- (c);
\draw (a) -- (d);
\foreach \x in {(a),(b),(c),(d)} {%\fill[white] \x circle (.5); \draw \x circle (.5); 
\fill[white] \x++(-.18,.43) rectangle ++(.36,-.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,.43) rectangle ++(.36,-.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.5!(d)$)++(.1,.1) node[left] {$k$};
\draw ($(a)!0.5!(b)$)++(.2,.3) node[left] {$i$};
\draw ($(a)!0.5!(c)$)++(.35,.3) node[left] {$j$};
\draw ($(a)!0.7!(b)$) coordinate (abb);
\draw ($(a)!0.35!(b)$) coordinate (aab);
\draw ($(a)!0.7!(c)$) coordinate (acc);
\draw ($(a)!0.35!(c)$) coordinate (aac);
\draw ($(a)!0.65!(d)$)++(-.1,0) coordinate (add);
\draw ($(a)!0.25!(d)$)++(-.1,-.1) coordinate (aad);
\foreach \x in {(aab),(abb),(aac),(acc),(aad),(add)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(a)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(a)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(aab),(aac),(aad)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(aab),(aac),(aad)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aad)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aab),(aac)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}

==> circular.tex <==
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\draw (0,-.75) circle (.125cm);
\draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (-.75,-1), (.75,-1.25), (.75,-1)} {\draw \x circle (.0625cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}
%%%
\hspace{.1in}
%%%
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\fill[black] (0,-.75) circle (.125cm); \draw (0,-.75) circle (.125cm);
\draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (.75,-1.25)} {\draw \x circle (.0625cm);}
\foreach \x in {(-.75,-1), (.75,-1)} {\fill[black] \x circle (.0625cm); \draw \x circle (.0625cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}
%%%
\hspace{.1in}
%%%
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\draw (0,-.75) circle (.125cm);
\fill[black] (0,-1.25) circle (.125cm); \draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (.75,-1.25)} {\fill[black] \x circle (.0625cm); \draw \x circle (.0625cm); \draw \x -- ++(0,.1875);}
\foreach \x in {(-.75,-1), (.75,-1)} {\draw \x circle (.0625cm); \draw \x circle (.1cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}
%%%
\hspace{.1in}
%%%
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\draw (0,-.75) circle (.125cm);
\fill[black] (0,-1.25) circle (.125cm); \draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (.75,-1.25)} {\fill[black] \x circle (.0625cm); \draw \x circle (.0625cm); \draw \x -- ++(0,.1875);}
\foreach \x in {(-.75,-1), (.75,-1)} {\draw \x circle (.0625cm);}
\foreach \x in {(-.75,-1),(.75,-1.25)} {\draw \x circle (.1cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}
%%%
\hspace{.1in}
%%%
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\draw (0,-.75) circle (.125cm);
\fill[black] (0,-1.25) circle (.125cm); \draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (.75,-1.25)} {\fill[black] \x circle (.0625cm); \draw \x circle (.0625cm); \draw \x -- ++(0,.1875);}
\foreach \x in {(-.75,-1), (.75,-1)} {\draw \x circle (.0625cm);}
\foreach \x in {(.75,-1),(-.75,-1.25)} {\draw \x circle (.1cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}
%%%
\hspace{.1in}
%%%
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\fill[black] (0,-.75) circle (.125cm);\draw (0,-.75) circle (.125cm);
\fill[black] (0,-1.25) circle (.125cm); \draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (.75,-1.25)} {\fill[black] \x circle (.0625cm); \draw \x circle (.0625cm); \draw \x -- ++(0,.1875);}
\foreach \x in {(-.75,-1), (.75,-1)} {\fill[black] \x circle (.0625cm);\draw \x circle (.0625cm);}
\foreach \x in {(-.75,-1),(.75,-1.25)} {\draw \x circle (.1cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}
%%%
\hspace{.1in}
%%%
\begin{tikzpicture}[scale=.95]
\draw (0,0) circle (1cm);
%\fill[white] (0,-1) circle (.5cm);
%\draw (0,-1) circle (.5cm);
\fill[white] (-.18,-.57) rectangle (.18,-1.43);
\draw (-.18,-.57) rectangle (.18,-1.43);%% tile boundary
\fill[black] (0,-.75) circle (.125cm);\draw (0,-.75) circle (.125cm);
\fill[black] (0,-1.25) circle (.125cm); \draw (0,-1.25) circle (.125cm);
\draw (0,-.875) -- (0,-1.125);
\foreach \x in {(-.75,-1.25), (.75,-1.25)} {\fill[black] \x circle (.0625cm); \draw \x circle (.0625cm); \draw \x -- ++(0,.1875);}
\foreach \x in {(-.75,-1), (.75,-1)} {\fill[black] \x circle (.0625cm);\draw \x circle (.0625cm);}
\foreach \x in {(.75,-1),(-.75,-1.25)} {\draw \x circle (.1cm);}
\draw (-.85,-1.35) rectangle (-.65,-.9); \draw (.65,-1.35) rectangle (.85,-.9); %% tile boundary
\draw (0,1) node[above] {$n$};
\end{tikzpicture}

==> twobranch.tex <==
\begin{tikzpicture}[scale=.75]
\draw (-1,0) coordinate (a);
\draw (1,0) coordinate (b);
\draw (2.75,1.75) coordinate (c);
\draw (2.75,-1.75) coordinate (d);
\draw (-2.75,1.75) coordinate (e);
\draw (-2.75,-1.75) coordinate (f);
\draw (a) -- (b);
\draw (c) -- (b) -- (d);
\draw ($(b)!0.5!(c)$)++(-.15,.2) node {$i_2$}; \draw ($(b)!0.5!(d)$)++(.2,.2) node {$j_2$};
\draw ($(a)!0.5!(e)$)++(.15,.2) node {$i_1$}; \draw ($(a)!0.5!(f)$)++(-.2,.2) node {$j_1$};
\draw (e) -- (a) -- (f);
\draw ($(a)!0.5!(b)$) node[above] {$k$};
\foreach \x in {(a),(b),(c),(d),(e),(f)} {%\fill[white] \x circle (.5cm); \draw \x circle (.5cm); 
\fill[white] \x++(-.18,-.43) rectangle ++(.36,.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,-.43) rectangle ++(.36,.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw (b)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.33!(b)$) coordinate (aab);
\draw ($(b)!0.33!(a)$) coordinate (abb);
\draw ($(b)!0.25!(c)$)++(0,.1) coordinate (bbc);
\draw ($(b)!0.65!(c)$)++(-.1,0) coordinate (bcc);
\draw ($(b)!0.35!(d)$)++(.1,0) coordinate (bbd);
\draw ($(b)!0.75!(d)$)++(.1,0) coordinate (bdd);
\draw ($(a)!0.25!(e)$)++(0,.1) coordinate (aae);
\draw ($(a)!0.65!(e)$)++(.1,0) coordinate (aee);
\draw ($(a)!0.35!(f)$)++(-.1,0) coordinate (aaf);
\draw ($(a)!0.75!(f)$)++(-.1,0) coordinate (aff);
\foreach \x in {(aab),(abb),(bbc),(bcc),(bbd),(bdd),(aae),(aee),(aaf),(aff)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(abb),(bbc),(bbd)}{\fill[black] \x++(0,.4) circle (.0625);} %% little filled in, high
\foreach \x in {(b)} {\fill[black] \x ++(0,.25) circle (.125);} %% big filled in, high
\end{tikzpicture}
%%%
\hspace{.2in}
%%%
\begin{tikzpicture}[scale=.75]
\draw (-1,0) coordinate (a);
\draw (1,0) coordinate (b);
\draw (2.75,1.75) coordinate (c);
\draw (2.75,-1.75) coordinate (d);
\draw (-2.75,1.75) coordinate (e);
\draw (-2.75,-1.75) coordinate (f);
\draw (a) -- (b);
\draw (c) -- (b) -- (d);
\draw ($(b)!0.5!(c)$)++(-.15,.2) node {$i_2$}; \draw ($(b)!0.5!(d)$)++(.2,.2) node {$j_2$};
\draw ($(a)!0.5!(e)$)++(.15,.2) node {$i_1$}; \draw ($(a)!0.5!(f)$)++(-.2,.2) node {$j_1$};
\draw (e) -- (a) -- (f);
\draw ($(a)!0.5!(b)$) node[above] {$k$};
\foreach \x in {(a),(b),(c),(d),(e),(f)} {%\fill[white] \x circle (.5cm); \draw \x circle (.5cm); 
\fill[white] \x++(-.18,-.43) rectangle ++(.36,.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,-.43) rectangle ++(.36,.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw (b)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.33!(b)$) coordinate (aab);
\draw ($(b)!0.33!(a)$) coordinate (abb);
\draw ($(b)!0.25!(c)$)++(0,.1) coordinate (bbc);
\draw ($(b)!0.65!(c)$)++(-.1,0) coordinate (bcc);
\draw ($(b)!0.35!(d)$)++(.1,0) coordinate (bbd);
\draw ($(b)!0.75!(d)$)++(.1,0) coordinate (bdd);
\draw ($(a)!0.25!(e)$)++(0,.1) coordinate (aae);
\draw ($(a)!0.65!(e)$)++(.1,0) coordinate (aee);
\draw ($(a)!0.35!(f)$)++(-.1,0) coordinate (aaf);
\draw ($(a)!0.75!(f)$)++(-.1,0) coordinate (aff);
\foreach \x in {(aab),(abb),(bbc),(bcc),(bbd),(bdd),(aae),(aee),(aaf),(aff)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(aab),(abb),(bbc),(bbd),(aae),(aaf)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(a),(b)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(aab),(abb),(bbc),(bbd),(aae),(aaf)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aab),(abb),(aae)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aaf),(bbc),(bbd)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\end{tikzpicture}
%%%
\hspace{.2in}
%%%
\begin{tikzpicture}[scale=.75]
\draw (-1,0) coordinate (a);
\draw (1,0) coordinate (b);
\draw (2.75,1.75) coordinate (c);
\draw (2.75,-1.75) coordinate (d);
\draw (-2.75,1.75) coordinate (e);
\draw (-2.75,-1.75) coordinate (f);
\draw (a) -- (b);
\draw (c) -- (b) -- (d);
\draw ($(b)!0.5!(c)$)++(-.15,.2) node {$i_2$}; \draw ($(b)!0.5!(d)$)++(.2,.2) node {$j_2$};
\draw ($(a)!0.5!(e)$)++(.15,.2) node {$i_1$}; \draw ($(a)!0.5!(f)$)++(-.2,.2) node {$j_1$};
\draw (e) -- (a) -- (f);
\draw ($(a)!0.5!(b)$) node[above] {$k$};
\foreach \x in {(a),(b),(c),(d),(e),(f)} {%\fill[white] \x circle (.5cm); \draw \x circle (.5cm);
\fill[white] \x++(-.18,-.43) rectangle ++(.36,.86);
\draw \x ++(0,.25) circle (.125);\draw \x ++(0,-.25) circle (.125);
\draw \x++(-.18,-.43) rectangle ++(.36,.86);}%% tile boundary
\draw (a)++(0,-.125) -- ++(0,.25);
\draw (b)++(0,-.125) -- ++(0,.25);
\draw ($(a)!0.33!(b)$) coordinate (aab);
\draw ($(b)!0.33!(a)$) coordinate (abb);
\draw ($(b)!0.25!(c)$)++(0,.1) coordinate (bbc);
\draw ($(b)!0.65!(c)$)++(-.1,0) coordinate (bcc);
\draw ($(b)!0.35!(d)$)++(.1,0) coordinate (bbd);
\draw ($(b)!0.75!(d)$)++(.1,0) coordinate (bdd);
\draw ($(a)!0.25!(e)$)++(0,.1) coordinate (aae);
\draw ($(a)!0.65!(e)$)++(.1,0) coordinate (aee);
\draw ($(a)!0.35!(f)$)++(-.1,0) coordinate (aaf);
\draw ($(a)!0.75!(f)$)++(-.1,0) coordinate (aff);
\foreach \x in {(bbc),(bcc),(bbd),(bdd),(aae),(aee),(aaf),(aff)} {\draw \x ++(0,.15) circle (.0625); \draw \x ++(0,.4) circle (.0625);
\draw \x++(-.1,.04) rectangle ++(.2,.46);}%% tile boundary
%%% picture-specific details appear below
\foreach \x in {(bbc),(bbd),(aae),(aaf)}{\fill[black] \x++(0,.15) circle (.0625);} %% little filled in, low
\foreach \x in {(a),(b)} {\fill[black] \x ++(0,-.25) circle (.125);} %% big filled in, low
\foreach \x in {(bbc),(bbd),(aae),(aaf)}{\draw \x++(0,.2125) -- ++(0,.125);} %% little lines
\foreach \x in {(aae)}{\draw \x++(0,.4) circle (.1);} %% little circled, high
\foreach \x in {(aaf),(bbc),(bbd)}{\draw \x++(0,.15) circle (.1);} %% little circled, low
\draw ($(a)!0.5!(b)$)++(0,-.15) circle (.0625);
\draw ($(a)!0.5!(b)$)++(0,-.4) circle (.0625);
\draw ($(a)!0.5!(b)$)++(-.1,-.04) rectangle ++(.2,-.46);%% tile boundary
\fill[black] ($(a)!0.5!(b)$)++(0,-.4) circle (.0625);
\end{tikzpicture}

